Reinforced Model Predictive Control via Trust-Region Quasi-Newton Policy Optimization

Model predictive control can optimally deal with nonlinear systems under consideration of constraints. The control performance depends on the model accuracy and the prediction horizon. Recent advances propose to use reinforcement learning applied to a parameterized model predictive controller to recover the optimal control performance even if an imperfect model or short prediction horizons are used. However, common reinforcement learning algorithms rely on first order updates, which only have a linear convergence rate and hence need an excessive amount of dynamic data. Higher order updates are typically intractable if the policy is approximated with neural networks due to the large number of parameters. In this work, we use a parameterized model predictive controller as policy, and leverage the small amount of necessary parameters to propose a trust-region constrained Quasi-Newton training algorithm for policy optimization with a superlinear convergence rate. We show that the required second order derivative information can be calculated by the solution of a linear system of equations. A simulation study illustrates that the proposed training algorithm outperforms other algorithms in terms of data efficiency and accuracy.

==> figs/clc_training_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630366in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{0.630366in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{0.630366in}{0.985990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764375in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764375in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451602in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451602in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138828in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.138828in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826054in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.826054in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513280in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513280in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104466in,y=0.660545in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RL Iteration \(\displaystyle j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630366in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342588in, y=0.918517in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630366in}{1.544686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342588in, y=1.477214in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630366in}{2.103382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342588in, y=2.035910in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630366in}{2.662078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342588in, y=2.594606in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630366in}{3.220774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342588in, y=3.153302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.287033in,y=2.103382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Closed loop cost \(\displaystyle J\left(\theta_j\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630366in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764375in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{0.833098in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{0.901821in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{0.970543in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.039266in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.245434in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.314156in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.451602in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.520324in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.657769in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.207550in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.276273in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.344996in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.413718in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.551163in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.619886in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.688609in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.826054in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.894777in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{2.963499in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.032222in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.100944in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.169667in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.238390in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.307112in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{3.444557in}{1.198406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630366in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764375in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{0.833098in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{0.901821in}{1.555981in}}%
\pgfpathlineto{\pgfqpoint{0.970543in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.039266in}{1.518703in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{1.521419in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{1.529591in}}%
\pgfpathlineto{\pgfqpoint{1.245434in}{1.523041in}}%
\pgfpathlineto{\pgfqpoint{1.314156in}{1.529298in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{1.510905in}}%
\pgfpathlineto{\pgfqpoint{1.451602in}{1.500467in}}%
\pgfpathlineto{\pgfqpoint{1.520324in}{1.545167in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{1.511592in}}%
\pgfpathlineto{\pgfqpoint{1.657769in}{1.524552in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{1.481486in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{1.399105in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{1.435288in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{1.447509in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.207550in}{1.400518in}}%
\pgfpathlineto{\pgfqpoint{2.276273in}{1.438753in}}%
\pgfpathlineto{\pgfqpoint{2.344996in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{2.413718in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{1.423137in}}%
\pgfpathlineto{\pgfqpoint{2.551163in}{1.365031in}}%
\pgfpathlineto{\pgfqpoint{2.619886in}{1.390702in}}%
\pgfpathlineto{\pgfqpoint{2.688609in}{1.400837in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.366574in}}%
\pgfpathlineto{\pgfqpoint{2.826054in}{1.368302in}}%
\pgfpathlineto{\pgfqpoint{2.894777in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{2.963499in}{1.402305in}}%
\pgfpathlineto{\pgfqpoint{3.032222in}{1.364406in}}%
\pgfpathlineto{\pgfqpoint{3.100944in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{3.169667in}{1.371765in}}%
\pgfpathlineto{\pgfqpoint{3.238390in}{1.331700in}}%
\pgfpathlineto{\pgfqpoint{3.307112in}{1.403899in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.375892in}}%
\pgfpathlineto{\pgfqpoint{3.444557in}{1.375418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.630366in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764375in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{0.833098in}{2.831520in}}%
\pgfpathlineto{\pgfqpoint{0.901821in}{2.576958in}}%
\pgfpathlineto{\pgfqpoint{0.970543in}{2.269599in}}%
\pgfpathlineto{\pgfqpoint{1.039266in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{1.107988in}{1.510289in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{1.462040in}}%
\pgfpathlineto{\pgfqpoint{1.245434in}{1.873967in}}%
\pgfpathlineto{\pgfqpoint{1.314156in}{1.370047in}}%
\pgfpathlineto{\pgfqpoint{1.382879in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{1.414114in}{3.224108in}}%
\pgfpathmoveto{\pgfqpoint{1.490845in}{3.224108in}}%
\pgfpathlineto{\pgfqpoint{1.520324in}{1.455250in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{1.265927in}}%
\pgfpathlineto{\pgfqpoint{1.657769in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{1.726492in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{1.795215in}{1.263305in}}%
\pgfpathlineto{\pgfqpoint{1.863937in}{1.260464in}}%
\pgfpathlineto{\pgfqpoint{1.932660in}{1.261344in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{1.260922in}}%
\pgfpathlineto{\pgfqpoint{2.070105in}{1.265966in}}%
\pgfpathlineto{\pgfqpoint{2.138828in}{1.261362in}}%
\pgfpathlineto{\pgfqpoint{2.207550in}{1.260216in}}%
\pgfpathlineto{\pgfqpoint{2.276273in}{1.261993in}}%
\pgfpathlineto{\pgfqpoint{2.344996in}{1.258651in}}%
\pgfpathlineto{\pgfqpoint{2.413718in}{1.258805in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{1.269756in}}%
\pgfpathlineto{\pgfqpoint{2.551163in}{1.258525in}}%
\pgfpathlineto{\pgfqpoint{2.619886in}{1.259697in}}%
\pgfpathlineto{\pgfqpoint{2.688609in}{1.257870in}}%
\pgfpathlineto{\pgfqpoint{2.757331in}{1.257506in}}%
\pgfpathlineto{\pgfqpoint{2.826054in}{1.256485in}}%
\pgfpathlineto{\pgfqpoint{2.894777in}{1.255788in}}%
\pgfpathlineto{\pgfqpoint{2.963499in}{1.270058in}}%
\pgfpathlineto{\pgfqpoint{3.032222in}{1.254822in}}%
\pgfpathlineto{\pgfqpoint{3.100944in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{3.169667in}{1.258230in}}%
\pgfpathlineto{\pgfqpoint{3.238390in}{1.256790in}}%
\pgfpathlineto{\pgfqpoint{3.307112in}{1.281061in}}%
\pgfpathlineto{\pgfqpoint{3.375835in}{1.258504in}}%
\pgfpathlineto{\pgfqpoint{3.444557in}{1.258726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630366in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{0.630366in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578567in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630366in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{0.985990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630366in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104466in,y=3.304108in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont First Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979907in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{6.928107in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{6.928107in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{3.979907in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{3.979907in}{0.985990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113916in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.113916in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801142in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.801142in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.488368in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.488368in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.175595in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.175595in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.862821in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.862821in,y=0.888767in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454007in,y=0.660545in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont RL Iteration \(\displaystyle j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979907in}{0.985990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692129in, y=0.918517in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979907in}{1.544686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692129in, y=1.477214in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979907in}{2.103382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692129in, y=2.035910in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979907in}{2.662078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692129in, y=2.594606in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979907in}{3.220774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.692129in, y=3.153302in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.979907in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.113916in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.182639in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.251361in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.320084in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.388807in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.457529in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.526252in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.594974in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.663697in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.732420in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.801142in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.869865in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.007310in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.076033in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.144755in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.282201in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.350923in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.419646in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.488368in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.557091in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.625814in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.694536in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.763259in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.831982in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.900704in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{5.969427in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.038149in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.106872in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.175595in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.244317in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.313040in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.381763in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.450485in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.519208in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.587930in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.656653in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.725376in}{1.198406in}}%
\pgfpathlineto{\pgfqpoint{6.794098in}{1.198406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.979907in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.113916in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{4.182639in}{2.975753in}}%
\pgfpathlineto{\pgfqpoint{4.251361in}{2.911300in}}%
\pgfpathlineto{\pgfqpoint{4.320084in}{2.879774in}}%
\pgfpathlineto{\pgfqpoint{4.388807in}{2.813423in}}%
\pgfpathlineto{\pgfqpoint{4.457529in}{2.914639in}}%
\pgfpathlineto{\pgfqpoint{4.526252in}{2.922151in}}%
\pgfpathlineto{\pgfqpoint{4.594974in}{2.840755in}}%
\pgfpathlineto{\pgfqpoint{4.663697in}{2.863433in}}%
\pgfpathlineto{\pgfqpoint{4.732420in}{2.769006in}}%
\pgfpathlineto{\pgfqpoint{4.801142in}{2.729064in}}%
\pgfpathlineto{\pgfqpoint{4.869865in}{2.912978in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{2.753453in}}%
\pgfpathlineto{\pgfqpoint{5.007310in}{2.849740in}}%
\pgfpathlineto{\pgfqpoint{5.076033in}{2.849686in}}%
\pgfpathlineto{\pgfqpoint{5.144755in}{2.644464in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{2.751622in}}%
\pgfpathlineto{\pgfqpoint{5.282201in}{2.863559in}}%
\pgfpathlineto{\pgfqpoint{5.350923in}{2.740435in}}%
\pgfpathlineto{\pgfqpoint{5.419646in}{2.722662in}}%
\pgfpathlineto{\pgfqpoint{5.488368in}{2.566479in}}%
\pgfpathlineto{\pgfqpoint{5.557091in}{2.613808in}}%
\pgfpathlineto{\pgfqpoint{5.625814in}{2.782421in}}%
\pgfpathlineto{\pgfqpoint{5.694536in}{2.581170in}}%
\pgfpathlineto{\pgfqpoint{5.763259in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{5.831982in}{2.566294in}}%
\pgfpathlineto{\pgfqpoint{5.900704in}{2.577705in}}%
\pgfpathlineto{\pgfqpoint{5.969427in}{2.528174in}}%
\pgfpathlineto{\pgfqpoint{6.038149in}{2.577918in}}%
\pgfpathlineto{\pgfqpoint{6.106872in}{2.430423in}}%
\pgfpathlineto{\pgfqpoint{6.175595in}{2.451232in}}%
\pgfpathlineto{\pgfqpoint{6.244317in}{2.525697in}}%
\pgfpathlineto{\pgfqpoint{6.313040in}{2.524253in}}%
\pgfpathlineto{\pgfqpoint{6.381763in}{2.404125in}}%
\pgfpathlineto{\pgfqpoint{6.450485in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{6.519208in}{2.469563in}}%
\pgfpathlineto{\pgfqpoint{6.587930in}{2.424580in}}%
\pgfpathlineto{\pgfqpoint{6.656653in}{2.488167in}}%
\pgfpathlineto{\pgfqpoint{6.725376in}{2.465325in}}%
\pgfpathlineto{\pgfqpoint{6.794098in}{2.575131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.979907in}{0.985990in}}{\pgfqpoint{2.948200in}{2.234785in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113916in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{4.182639in}{2.609342in}}%
\pgfpathlineto{\pgfqpoint{4.251361in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{4.320084in}{1.627815in}}%
\pgfpathlineto{\pgfqpoint{4.388807in}{1.441818in}}%
\pgfpathlineto{\pgfqpoint{4.457529in}{1.392770in}}%
\pgfpathlineto{\pgfqpoint{4.526252in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{4.594974in}{1.297859in}}%
\pgfpathlineto{\pgfqpoint{4.663697in}{1.268290in}}%
\pgfpathlineto{\pgfqpoint{4.732420in}{1.243130in}}%
\pgfpathlineto{\pgfqpoint{4.801142in}{1.237315in}}%
\pgfpathlineto{\pgfqpoint{4.869865in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{4.938588in}{1.227101in}}%
\pgfpathlineto{\pgfqpoint{5.007310in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{5.076033in}{1.211835in}}%
\pgfpathlineto{\pgfqpoint{5.144755in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{5.213478in}{1.215879in}}%
\pgfpathlineto{\pgfqpoint{5.282201in}{1.212046in}}%
\pgfpathlineto{\pgfqpoint{5.350923in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{5.419646in}{1.210852in}}%
\pgfpathlineto{\pgfqpoint{5.488368in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{5.557091in}{1.210973in}}%
\pgfpathlineto{\pgfqpoint{5.625814in}{1.210924in}}%
\pgfpathlineto{\pgfqpoint{5.694536in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{5.763259in}{1.209979in}}%
\pgfpathlineto{\pgfqpoint{5.831982in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{5.900704in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{5.969427in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{6.038149in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{6.106872in}{1.210379in}}%
\pgfpathlineto{\pgfqpoint{6.175595in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{6.244317in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{6.313040in}{1.209972in}}%
\pgfpathlineto{\pgfqpoint{6.381763in}{1.208778in}}%
\pgfpathlineto{\pgfqpoint{6.450485in}{1.209515in}}%
\pgfpathlineto{\pgfqpoint{6.519208in}{1.210166in}}%
\pgfpathlineto{\pgfqpoint{6.587930in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{6.656653in}{1.208401in}}%
\pgfpathlineto{\pgfqpoint{6.725376in}{1.209629in}}%
\pgfpathlineto{\pgfqpoint{6.794098in}{1.209473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979907in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{3.979907in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928107in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{6.928107in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979907in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{6.928107in}{0.985990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979907in}{3.220774in}}%
\pgfpathlineto{\pgfqpoint{6.928107in}{3.220774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.454007in,y=3.304108in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Second Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.075930in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{6.924070in}{0.097222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962958in}{0.097222in}}{\pgfqpoint{6.962958in}{0.136111in}}%
\pgfpathlineto{\pgfqpoint{6.962958in}{0.389861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.962958in}{0.428750in}}{\pgfqpoint{6.924070in}{0.428750in}}%
\pgfpathlineto{\pgfqpoint{0.075930in}{0.428750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037042in}{0.428750in}}{\pgfqpoint{0.037042in}{0.389861in}}%
\pgfpathlineto{\pgfqpoint{0.037042in}{0.136111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.037042in}{0.097222in}}{\pgfqpoint{0.075930in}{0.097222in}}%
\pgfpathlineto{\pgfqpoint{0.075930in}{0.097222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.114819in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{0.260653in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{0.406486in}{0.282916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562042in,y=0.214861in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Benchmark MPC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394486in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{2.540319in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{2.686153in}{0.282916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.841708in,y=0.214861in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Without trust region}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971847in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{5.117681in}{0.282916in}}%
\pgfpathlineto{\pgfqpoint{5.263514in}{0.282916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.419070in,y=0.214861in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont With trust region}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

